Attention Meets Post-hoc Interpretability: A Mathematical Perspective

Attention-based architectures, in particular transformers, are at the heart of a technological revolution. Interestingly, in addition to helping obtain state-of-the-art results on a wide range of applications, the attention mechanism intrinsically provides meaningful insights on the internal behavior of the model. Can these insights be used as explanations? Debate rages on. In this paper, we mathematically study a simple attention-based architecture and pinpoint the differences between post-hoc and attention-based explanations. We show that they provide quite different results, and that, despite their limitations, post-hoc methods are capable of capturing more useful insights than merely examining the attention weights.

==> figs/architecture.tex <==
\begin{tikzpicture}[
    node distance = 2.5cm,
    auto,
    emb_block/.style = {rectangle, draw, fill=blue!20, text width=5em, text centered, rounded corners, minimum height=3em},
    pos_block/.style = {rectangle, draw, % fill=blue!20, 
    text width=5em, text centered, rounded corners, minimum height=3em},
    kvq_block/.style = {rectangle, draw, fill=green!20, text width=3em, text centered, rounded corners, minimum height=2em},
    attn_block/.style = {rectangle, draw, fill=orange!20, text width=5.5em, text centered, rounded corners, minimum height=3em},
    avg_block/.style = {rectangle, draw, fill=red!20, text width=5em, text centered, rounded corners, minimum height=3em},
    line/.style = {draw, -latex},
    line_no_arrow/.style = {draw},
    big_block/.style = {rectangle, draw, dashed,
    inner sep=1.5em},
    circle_block/.style = {circle, draw, fill=yellow!20, minimum size=0.6cm, inner sep=0pt}
]

\node (input) [text width=3em, text centered] {Input \\$x$};
\node [emb_block, right of=input] (emb) {Embedding $e$};
\node [pos_block, above of=emb, yshift=-0.4cm] (pe) {Positional Encoding $\Wp$};

\coordinate (A) at ([xshift=1cm]emb.east);

\node [kvq_block, right of=A, xshift=-1cm] (q) {Query \\$q$};
\node [kvq_block, above of=q, yshift=-1cm] (k) {Key \\$k$};
\node [kvq_block, below of=q, yshift=1cm] (v) {Value \\$v$};
\node [attn_block, right of=q] (alpha) {Scaled \\dot-product Attention \\$\alpha$};

\coordinate (B) at ([xshift=0.8cm]alpha.east);

\node [avg_block, right of=B, xshift=0.2cm] (l) {Average over the $K$ heads};
\node [right of=l,text width=3em, text centered] (f) {Ouput \\$f(x)$};

\coordinate (C) at ([xshift=0.3cm]l.east);

\path [line] (input) -- (emb) node[midway, font=\scriptsize] {$W_e$};
\path [line] (pe) -- node[midway,right] {$\oplus$} (emb);
\path [line_no_arrow] (emb) -- (A);
\path [line] (A) |- (k) node[midway, above, xshift=0.4cm, font=\scriptsize] {$\Wk$};
\path [line] (A) |- (q) node[midway, above, xshift=0.4cm, font=\scriptsize] {$\Wq$};
\path [line] (A) |- (v) node[midway, above, xshift=0.4cm, font=\scriptsize] {$\Wv$};;
\path [line] (k) -- (alpha);
\path [line] (q) -- (alpha);

% Add a small circle block where the arrow from Value and Scaled dot-product Attention meet
\node [circle_block] (v_tilde) at (B) {$\vtilde$};
\node [right of=v_tilde, xshift=-2cm] (Wl) {};

\path [line] (alpha) -- (v_tilde);
\path [line] (v_tilde) -- (l) node[midway, xshift=-0.3cm, font=\scriptsize] {$\Wl$};
\path [line_no_arrow] (l) -- (C);
\path [line] (C) |- (f);
\path [line] (v) -| (v_tilde);

\node [big_block, fit=(A) (k) (q) (v) (alpha) (v_tilde) (Wl), label={[anchor=south east]south east:$K$ heads}] {};

\end{tikzpicture}



